Bounds for Algebraic Gossip on Graphs

We study the stopping times of gossip algorithms for network coding. We analyze algebraic gossip (i.e., random linear coding) and consider three gossip algorithms for information spreading Pull, Push, and Exchange. The stopping time of algebraic gossip is known to be linear for the complete graph, but the question of determining a tight upper bound or lower bounds for general graphs is still open. We take a major step in solving this question, and prove that algebraic gossip on any graph of size n is O(D*n) where D is the maximum degree of the graph. This leads to a tight bound of Theta(n) for bounded degree graphs and an upper bound of O(n^2) for general graphs. We show that the latter bound is tight by providing an example of a graph with a stopping time of Omega(n^2). Our proofs use a novel method that relies on Jackson's queuing theorem to analyze the stopping time of network coding; this technique is likely to become useful for future research.

==> fig/arrival_times.tex <==
\scalebox{0.85}{\begin{tikzpicture}
[inner sep=0.6mm, place/.style={circle,draw=black,fill=blue!20,thick,minimum size=1cm},>=stealth]

\shade[left color=yellow!20,right color=blue!20] (0,0) rectangle (2,1);
\draw[black] (0,0) -- (2,0);
\draw[black] (0,1) -- (2,1);
\draw[black] (2,0) -- (2,1);
\node at (2.5,0.5) [place] (server)  {$\mu$};
\node at (0,0.5) [auto] (tail)  {\tiny{}};
\node at (4,0.5) [auto] (end)  {\tiny{}};
\node at (-1,0.5) [auto] (start)  {\tiny{}};

\path[->,thick] (start) edge node [above]{\small{$a_i$}} (tail);
\path[->,thick] (server) edge node [above]{\small{$d_i$}} (end);


\draw[black,fill=blue!10] (-1,-2) rectangle node[black] {\small{$X_1$}}(-0.3,-2.7) ;
\draw[black,fill=blue!10] (-0.3,-2) rectangle node[black] {\small{$X_2$}}(0.9,-2.7);
\draw[black,fill=blue!10] (1.2,-2) rectangle node[black] {\small{$X_3$}}(1.9,-2.7);
\draw[black,fill=blue!10] (2.4,-2) rectangle node[black] {\small{$X_4$}}(3.3,-2.7);
\draw[black,fill=blue!10] (3.3,-2) rectangle node[black] {\small{$X_5$}}(4,-2.7);

\draw[black,->] (-1,-3) -- (4.4,-3)node[black,right] {$t$};
\draw[black] (-1,-3.1) -- (-1,-2.9);

\draw[black,->,thick] (-0.3,-3.5) node[black,below] {$d_1$}-- (-0.3,-2.7);
\draw[black,->,thick] (0.9,-3.5) node[black,below] {$d_2$}-- (0.9,-2.7);
\draw[black,->,thick] (1.9,-3.5) node[black,below] {$d_3$}-- (1.9,-2.7);
\draw[black,->,thick] (3.3,-3.5) node[black,below] {$d_4$}-- (3.3,-2.7);
\draw[black,->,thick] (4,-3.5) node[black,below] {$d_5$}-- (4,-2.7);

\draw[black,->,thick] (-1,-1.2) node[black,above] {$a_1$}-- (-1,-2);
\draw[black,->,thick] (-0.3,-1.2) node[black,above] {$a_2$}-- (-0.3,-2);
\draw[black,->,thick] (1.2,-1.2) node[black,above] {$a_3$}-- (1.2,-2);
\draw[black,->,thick] (2.4,-1.2) node[black,above] {$a_4$}-- (2.4,-2);
\draw[black,->,thick] (3.3,-1.2) node[black,above] {$a_5$}-- (3.3,-2);

\node at (1.5,-4.8) [auto] (eq)  {$d_i=\max(a_i,d_{i-1})+X_i$};

\end{tikzpicture}}

==> fig/moving_customers_in_line.tex <==
\scalebox{0.7}{\begin{tikzpicture}
[inner sep=0.6mm, place/.style={circle,draw=black,fill=blue!20,thick,minimum size=1cm},>=stealth]

\def\myDif{6}
\def\myGlobX{-\myDif+0.5}
\def\myGlobY{0}

\shade[left color=yellow!20,right color=blue!20] (0+\myGlobX,0+\myGlobY) rectangle (1.5+\myGlobX,1+\myGlobY);
\draw[black] (0+\myGlobX,1+\myGlobY) -- (1.5+\myGlobX,1+\myGlobY);
\draw[black] (0+\myGlobX,0+\myGlobY) -- (1.5+\myGlobX,0+\myGlobY);
\draw[black] (1.5+\myGlobX,0+\myGlobY) -- (1.5+\myGlobX,1+\myGlobY);
\node at (2+\myGlobX,0.5+\myGlobY) [place] (server1)  {$\mu$};
\node () [above = 0.2cm of server1] {$Z_1^{l_{\max}}$};

\shade[top color=green!60,draw=black!80] (1+\myGlobX,0.05+\myGlobY) rectangle (1.45+\myGlobX,0.95+\myGlobY);

\node at (2+\myGlobX+0.5+2.5,0.5+\myGlobY) [auto] (d)  {\tiny{}};
\node at (2+\myGlobX+0.5+3,0.5+\myGlobY) [auto] (d1)  {$\ldots$};
\path[->,thick] (server1) edge node [above]{{$d(Z_1^{l_{\max}},{Q}_{l_{\max}}^{line})$}} (d);


\def\myGlobX{0+0.5}

\shade[left color=yellow!20,right color=blue!20] (0+\myGlobX,0+\myGlobY) rectangle (1.5+\myGlobX,1+\myGlobY);
\draw[black] (0+\myGlobX,1+\myGlobY) -- (1.5+\myGlobX,1+\myGlobY);
\draw[black] (0+\myGlobX,0+\myGlobY) -- (1.5+\myGlobX,0+\myGlobY);
\draw[black] (1.5+\myGlobX,0+\myGlobY) -- (1.5+\myGlobX,1+\myGlobY);
\node at (2+\myGlobX,0.5+\myGlobY) [place] (server1)  {$\mu$};
\node () [above = 0.2cm of server1] {$Z_1^{m+1}$};

\shade[top color=green!60,draw=black!80] (1+\myGlobX,0.05+\myGlobY) rectangle (1.45+\myGlobX,0.95+\myGlobY);

\node at (2+\myGlobX+0.5+3,0.5+\myGlobY) [auto] (d)  {\tiny{}};
\path[->,thick] (server1) edge node [above]{{$d(Z_1^{m+1},{Q}_{l_{\max}}^{line})$}} (d);
\node at (2+\myGlobX+0.5+2.5,0.5+\myGlobY-1.5) [auto] ()  {(a) -- Network ${Q}_{l_{\max}}^{line}$};



\def\myGlobX{\myDif}

\shade[left color=yellow!20,right color=blue!20] (0+\myGlobX,0+\myGlobY) rectangle (1.5+\myGlobX,1+\myGlobY);
\draw[black] (0+\myGlobX,1+\myGlobY) -- (1.5+\myGlobX,1+\myGlobY);
\draw[black] (0+\myGlobX,0+\myGlobY) -- (1.5+\myGlobX,0+\myGlobY);
\draw[black] (1.5+\myGlobX,0+\myGlobY) -- (1.5+\myGlobX,1+\myGlobY);
\node at (2+\myGlobX,0.5+\myGlobY) [place] (server1)  {$\mu$};
\node () [above = 0.2cm of server1] {$Z_1^{m}$};

\shade[top color=green!60,draw=black!80] (1+\myGlobX,0.05+\myGlobY) rectangle (1.45+\myGlobX,0.95+\myGlobY);
\shade[top color=green!60,draw=black!80] (1+\myGlobX-0.5,0.05+\myGlobY) rectangle (1.45+\myGlobX-0.5,0.95+\myGlobY);
\shade[top color=green!60,draw=black!80] (1+\myGlobX-1,0.05+\myGlobY) rectangle (1.45+\myGlobX-1,0.95+\myGlobY);
\node at (\myGlobX+0.5*0.45,0.5*0.05+0.5*0.95+\myGlobY)[auto] (customer) {\textbf{c}};

\node at (2+\myGlobX+0.5+2.5,0.5+\myGlobY) [auto] (d)  {\tiny{}};
\node at (2+\myGlobX+0.5+3,0.5+\myGlobY) [auto] (d1)  {$\ldots$};
\path[->,thick] (server1) edge node [above]{{$d(Z_1^{m},{Q}_{l_{\max}}^{line})$}} (d);




\def\myGlobX{2*\myDif}

\shade[left color=yellow!20,right color=blue!20] (0+\myGlobX,0+\myGlobY) rectangle (1.5+\myGlobX,1+\myGlobY);
\draw[black] (0+\myGlobX,1+\myGlobY) -- (1.5+\myGlobX,1+\myGlobY);
\draw[black] (0+\myGlobX,0+\myGlobY) -- (1.5+\myGlobX,0+\myGlobY);
\draw[black] (1.5+\myGlobX,0+\myGlobY) -- (1.5+\myGlobX,1+\myGlobY);
\node at (2+\myGlobX,0.5+\myGlobY) [place] (server1)  {$\mu$};
\node () [above = 0.2cm of server1] {$Z_1^{1}$};

\shade[top color=green!60,draw=black!80] (1+\myGlobX,0.05+\myGlobY) rectangle (1.45+\myGlobX,0.95+\myGlobY);
\shade[top color=green!60,draw=black!80] (1+\myGlobX-0.5,0.05+\myGlobY) rectangle (1.45+\myGlobX-0.5,0.95+\myGlobY);

\node at (2+\myGlobX+0.5+2.5,0.5+\myGlobY) [auto] (d)  {\tiny{}};
\path[->,thick] (server1) edge node [above]{{$d(Z_1^1,{Q}_{l_{\max}}^{line})$}} (d);











\def\myGlobY{-4}
\def\myGlobX{-\myDif+0.5}

\shade[left color=yellow!20,right color=blue!20] (0+\myGlobX,0+\myGlobY) rectangle (1.5+\myGlobX,1+\myGlobY);
\draw[black] (0+\myGlobX,1+\myGlobY) -- (1.5+\myGlobX,1+\myGlobY);
\draw[black] (0+\myGlobX,0+\myGlobY) -- (1.5+\myGlobX,0+\myGlobY);
\draw[black] (1.5+\myGlobX,0+\myGlobY) -- (1.5+\myGlobX,1+\myGlobY);
\node at (2+\myGlobX,0.5+\myGlobY) [place] (server1)  {$\mu$};
\node () [above = 0.2cm of server1] {$Z_1^{l_{\max}}$};

\shade[top color=green!60,draw=black!80] (1+\myGlobX,0.05+\myGlobY) rectangle (1.45+\myGlobX,0.95+\myGlobY);

\node at (2+\myGlobX+0.5+2.5,0.5+\myGlobY) [auto] (d)  {\tiny{}};
\node at (2+\myGlobX+0.5+3,0.5+\myGlobY) [auto] (d1)  {$\ldots$};
\path[->,thick] (server1) edge node [above]{{$d(Z_1^{l_{\max}},\grave{Q}_{l_{\max}}^{line})$}} (d);


\def\myGlobX{0+0.5}

\shade[left color=yellow!20,right color=blue!20] (0+\myGlobX,0+\myGlobY) rectangle (1.5+\myGlobX,1+\myGlobY);
\draw[black] (0+\myGlobX,1+\myGlobY) -- (1.5+\myGlobX,1+\myGlobY);
\draw[black] (0+\myGlobX,0+\myGlobY) -- (1.5+\myGlobX,0+\myGlobY);
\draw[black] (1.5+\myGlobX,0+\myGlobY) -- (1.5+\myGlobX,1+\myGlobY);
\node at (2+\myGlobX,0.5+\myGlobY) [place] (server1)  {$\mu$};
\node () [above = 0.2cm of server1] {$Z_1^{m+1}$};

\shade[top color=green!60,draw=black!80] (1+\myGlobX,0.05+\myGlobY) rectangle (1.45+\myGlobX,0.95+\myGlobY);
\shade[top color=green!60,draw=black!80] (1+\myGlobX-0.5,0.05+\myGlobY) rectangle (1.45+\myGlobX-0.5,0.95+\myGlobY);
\node at (\myGlobX+0.5*0.45+0.5,0.5*0.05+0.5*0.95+\myGlobY)[auto] (customer) {\textbf{c}};

\node at (2+\myGlobX+0.5+3,0.5+\myGlobY) [auto] (d)  {\tiny{}};
\path[->,thick] (server1) edge node [above]{{$d(Z_1^{m+1},\grave{Q}_{l_{\max}}^{line})$}} (d);
\node at (2+\myGlobX+0.5+2.5,0.5+\myGlobY-1.5) [auto] ()  {(b) -- Network $\grave{Q}_{l_{\max}}^{line}$};



\def\myGlobX{\myDif}

\shade[left color=yellow!20,right color=blue!20] (0+\myGlobX,0+\myGlobY) rectangle (1.5+\myGlobX,1+\myGlobY);
\draw[black] (0+\myGlobX,1+\myGlobY) -- (1.5+\myGlobX,1+\myGlobY);
\draw[black] (0+\myGlobX,0+\myGlobY) -- (1.5+\myGlobX,0+\myGlobY);
\draw[black] (1.5+\myGlobX,0+\myGlobY) -- (1.5+\myGlobX,1+\myGlobY);
\node at (2+\myGlobX,0.5+\myGlobY) [place] (server1)  {$\mu$};
\node () [above = 0.2cm of server1] {$Z_1^{m}$};

\shade[top color=green!60,draw=black!80] (1+\myGlobX,0.05+\myGlobY) rectangle (1.45+\myGlobX,0.95+\myGlobY);
\shade[top color=green!60,draw=black!80] (1+\myGlobX-0.5,0.05+\myGlobY) rectangle (1.45+\myGlobX-0.5,0.95+\myGlobY);

\node at (2+\myGlobX+0.5+2.5,0.5+\myGlobY) [auto] (d)  {\tiny{}};
\node at (2+\myGlobX+0.5+3,0.5+\myGlobY) [auto] (d1)  {$\ldots$};
\path[->,thick] (server1) edge node [above]{{$d(Z_1^{m},\grave{Q}_{l_{\max}}^{line})$}} (d);




\def\myGlobX{2*\myDif}

\shade[left color=yellow!20,right color=blue!20] (0+\myGlobX,0+\myGlobY) rectangle (1.5+\myGlobX,1+\myGlobY);
\draw[black] (0+\myGlobX,1+\myGlobY) -- (1.5+\myGlobX,1+\myGlobY);
\draw[black] (0+\myGlobX,0+\myGlobY) -- (1.5+\myGlobX,0+\myGlobY);
\draw[black] (1.5+\myGlobX,0+\myGlobY) -- (1.5+\myGlobX,1+\myGlobY);
\node at (2+\myGlobX,0.5+\myGlobY) [place] (server1)  {$\mu$};
\node () [above = 0.2cm of server1] {$Z_1^{1}$};

\shade[top color=green!60,draw=black!80] (1+\myGlobX,0.05+\myGlobY) rectangle (1.45+\myGlobX,0.95+\myGlobY);
\shade[top color=green!60,draw=black!80] (1+\myGlobX-0.5,0.05+\myGlobY) rectangle (1.45+\myGlobX-0.5,0.95+\myGlobY);

\node at (2+\myGlobX+0.5+2.5,0.5+\myGlobY) [auto] (d)  {\tiny{}};
\path[->,thick] (server1) edge node [above]{{$d(Z_1^1,\grave{Q}_{l_{\max}}^{line})$}} (d);















\def\myGlobY{-8}
\def\myGlobX{-\myDif+0.5}

\shade[left color=yellow!20,right color=blue!20] (0+\myGlobX,0+\myGlobY) rectangle (1.5+\myGlobX,1+\myGlobY);
\draw[black] (0+\myGlobX,1+\myGlobY) -- (1.5+\myGlobX,1+\myGlobY);
\draw[black] (0+\myGlobX,0+\myGlobY) -- (1.5+\myGlobX,0+\myGlobY);
\draw[black] (1.5+\myGlobX,0+\myGlobY) -- (1.5+\myGlobX,1+\myGlobY);
\node at (2+\myGlobX,0.5+\myGlobY) [place] (server1)  {$\mu$};
\node () [above = 0.2cm of server1] {$Z_1^{l_{\max}}$};


\shade[top color=green!60,draw=black!80] (1+\myGlobX,0.05+\myGlobY) rectangle (1.45+\myGlobX,0.95+\myGlobY);
\shade[top color=green!60,draw=black!80] (1+\myGlobX-0.5,0.05+\myGlobY) rectangle (1.45+\myGlobX-0.5,0.95+\myGlobY);
\shade[top color=green!60,draw=black!80] (1+\myGlobX-1,0.05+\myGlobY) rectangle (1.45+\myGlobX-1,0.95+\myGlobY);
\node at (1+\myGlobX-1.3,0.5+\myGlobY) [auto] ()  {$\ldots$};
\node at (1+\myGlobX,0.5+\myGlobY-1) [auto] ()  {\small{all the $n$ customers}};



\node at (2+\myGlobX+0.5+2.5,0.5+\myGlobY) [auto] (d)  {\tiny{}};
\node at (2+\myGlobX+0.5+3,0.5+\myGlobY) [auto] (d1)  {$\ldots$};
\path[->,thick] (server1) edge node [above]{{$d(Z_1^{l_{\max}},\hat{Q}_{l_{\max}}^{line})$}} (d);


\def\myGlobX{0+0.5}

\shade[left color=yellow!20,right color=blue!20] (0+\myGlobX,0+\myGlobY) rectangle (1.5+\myGlobX,1+\myGlobY);
\draw[black] (0+\myGlobX,1+\myGlobY) -- (1.5+\myGlobX,1+\myGlobY);
\draw[black] (0+\myGlobX,0+\myGlobY) -- (1.5+\myGlobX,0+\myGlobY);
\draw[black] (1.5+\myGlobX,0+\myGlobY) -- (1.5+\myGlobX,1+\myGlobY);
\node at (2+\myGlobX,0.5+\myGlobY) [place] (server1)  {$\mu$};
\node () [above = 0.2cm of server1] {$Z_1^{m+1}$};

\node at (2+\myGlobX+0.5+3,0.5+\myGlobY) [auto] (d)  {\tiny{}};
\path[->,thick] (server1) edge node [above]{{$d(Z_1^{m+1},\hat{Q}_{l_{\max}}^{line})$}} (d);
\node at (2+\myGlobX+0.5+2.5,0.5+\myGlobY-1.5) [auto] ()  {(c) -- Network $\hat{Q}_{l_{\max}}^{line}$};



\def\myGlobX{\myDif}

\shade[left color=yellow!20,right color=blue!20] (0+\myGlobX,0+\myGlobY) rectangle (1.5+\myGlobX,1+\myGlobY);
\draw[black] (0+\myGlobX,1+\myGlobY) -- (1.5+\myGlobX,1+\myGlobY);
\draw[black] (0+\myGlobX,0+\myGlobY) -- (1.5+\myGlobX,0+\myGlobY);
\draw[black] (1.5+\myGlobX,0+\myGlobY) -- (1.5+\myGlobX,1+\myGlobY);
\node at (2+\myGlobX,0.5+\myGlobY) [place] (server1)  {$\mu$};
\node () [above = 0.2cm of server1] {$Z_1^{m}$};


\node at (2+\myGlobX+0.5+2.5,0.5+\myGlobY) [auto] (d)  {\tiny{}};
\node at (2+\myGlobX+0.5+3,0.5+\myGlobY) [auto] (d1)  {$\ldots$};
\path[->,thick] (server1) edge node [above]{{$d(Z_1^{m},\hat{Q}_{l_{\max}}^{line})$}} (d);




\def\myGlobX{2*\myDif}

\shade[left color=yellow!20,right color=blue!20] (0+\myGlobX,0+\myGlobY) rectangle (1.5+\myGlobX,1+\myGlobY);
\draw[black] (0+\myGlobX,1+\myGlobY) -- (1.5+\myGlobX,1+\myGlobY);
\draw[black] (0+\myGlobX,0+\myGlobY) -- (1.5+\myGlobX,0+\myGlobY);
\draw[black] (1.5+\myGlobX,0+\myGlobY) -- (1.5+\myGlobX,1+\myGlobY);
\node at (2+\myGlobX,0.5+\myGlobY) [place] (server1)  {$\mu$};
\node () [above = 0.2cm of server1] {$Z_1^{1}$};

\node at (2+\myGlobX+0.5+2.5,0.5+\myGlobY) [auto] (d)  {\tiny{}};
\path[->,thick] (server1) edge node [above]{{$d(Z_1^1,\hat{Q}_{l_{\max}}^{line})$}} (d);




\end{tikzpicture}}



==> fig/reduction_to_queues.tex <==
\scalebox{1}{\begin{tikzpicture}
[inner sep=0.6mm, place/.style={circle,draw=black,fill=blue!20,thick,minimum size=4.5mm},>=stealth,place1/.style={circle,draw=black,fill=green!20,thick,minimum size=4.5mm}]

\def\myX{0.3}

\node at (0+\myX,0) [place] (a) {\tiny{$$}};
\node at (1.5+\myX,0) [place] (b) {\tiny{$$}};
\node at (0.7+\myX,-1) [place] (c)  {\tiny{$$}};
\node at (2.2+\myX,-1) [place1] (d) {\tiny{$v$}};
\node at (3+\myX,0) [place] (e)  {\tiny{$$}};
\node at (3.7+\myX,-1) [place] (f)  {\tiny{$$}};
\node at (2.2+\myX,-2) [place] (g)  {\tiny{$$}};
\node at (4.5+\myX,0) [place] (h)  {\tiny{$$}};

\path (a) edge (b);
\path (a) edge (c);
\path (b) edge (c);
\path (d) edge (f);
\path (h) edge (f);
\path (e) edge (c);
\path (d) edge (g);
\path (c) edge (g);
\path (b) edge (g);
\path (b) edge (e);
\path (h) edge (e);
\path (e) edge (f);

\node at (\myX+2.2, -2.8) [auto]{(a)};




\def\myX{8.3}

\node at (0+\myX,0) [place] (a) {\tiny{$$}};
\node at (1.5+\myX,0) [place] (b) {\tiny{$$}};
\node at (0.7+\myX,-1) [place] (c)  {\tiny{$$}};
\node at (2.2+\myX,-1) [place1] (d) {\tiny{$v$}};
\node at (3+\myX,0) [place] (e)  {\tiny{$$}};
\node at (3.7+\myX,-1) [place] (f)  {\tiny{$$}};
\node at (2.2+\myX,-2) [place] (g)  {\tiny{$$}};
\node at (4.5+\myX,0) [place] (h)  {\tiny{$$}};

\path[->,black,thick] (a) edge (b);
\path[opacity=0.09] (a) edge (c);
\path[opacity=0.09] (b) edge (c);
\path[<-,black,thick] (d) edge (f);
\path[->,black,thick] (h) edge (f);
\path[->,black,thick] (e) edge (f);
\path[opacity=0.09] (e) edge (c);
\path[<-,black,thick] (d) edge (g);
\path[->,black,thick] (c) edge (g);
\path[->,black,thick] (b) edge (g);
\path[opacity=0.09] (b) edge (e);
\path[opacity=0.09] (h) edge (e);

\node at (\myX+2.2, -2.8) [auto]{(b)};



\def\myX{0}
\def\myY{-4.3}


\foreach \x /\y/\thead/\ttail/\tname in {0/0/a/a2/v_1,2/0/b/b2/v_2,0/-1/c/c2/v_3,6/-1/v/v2/v,0/-2/e/e2/v_5,4/-2.5/f/f2/v_6,4/-0.5/g/g2/v_7,0/-3/h/h2/v_8}{
\node at (\x-0.95+\myX,\y+\myY) [auto] (\ttail)  {\tiny{}};
\shade[left color=yellow!20,right color=blue!10,draw=black] (\x-1+\myX,\y-0.18+\myY) rectangle (\x-0.24+\myX,\y+0.18+\myY);
\draw[white] (\x-1+\myX,\y+0.18+\myY) -- (\x-1+\myX,\y-0.18+\myY);

\shade[top color=green!80,draw=black!80] (\x-0.46+\myX,\y-0.18+\myY) rectangle (\x-0.24+\myX,\y+0.18+\myY);

%\ifthenelse{\equal{\thead}{a}}
%{
%\shade[top color=green!80,draw=black!80] (\x-0.46+\myX,\y-0.18+\myY) rectangle (\x-0.24+\myX,\y+0.18+\myY);
%\shade[top color=green!80,draw=black!80] (\x-0.46+\myX-0.22,\y-0.18+\myY) rectangle (\x-0.24+\myX-0.22,\y+0.18+\myY);
%}

%\ifthenelse{\equal{\thead}{b}}
%{
%\shade[top color=green!80,draw=black!80] (\x-0.46+\myX,\y-0.18+\myY) rectangle (\x-0.24+\myX,\y+0.18+\myY);
%\shade[top color=green!80,draw=black!80] (\x-0.46+\myX-0.22,\y-0.18+\myY) rectangle (\x-0.24+\myX-0.22,\y+0.18+\myY);
%\shade[top color=green!80,draw=black!80] (\x-0.46+\myX-0.22-0.22,\y-0.18+\myY) rectangle (\x-0.24+\myX-0.22-0.22,\y+0.18+\myY);
%}

%\ifthenelse{\equal{\thead}{c}}
%{
%}
%
%\ifthenelse{\equal{\thead}{v}}
%{
%\shade[top color=green!80,draw=black!80] (\x-0.46+\myX,\y-0.18+\myY) rectangle (\x-0.24+\myX,\y+0.18+\myY);
%}
%
%\ifthenelse{\equal{\thead}{e}}
%{
%}
%
%\ifthenelse{\equal{\thead}{f}}
%{
%}
%
%\ifthenelse{\equal{\thead}{g}}
%{
%\shade[top color=green!80,draw=black!80] (\x-0.46+\myX,\y-0.18+\myY) rectangle (\x-0.24+\myX,\y+0.18+\myY);
%}
%
%\ifthenelse{\equal{\thead}{h}}
%{
%\shade[top color=green!80,draw=black!80] (\x-0.46+\myX,\y-0.18+\myY) rectangle (\x-0.24+\myX,\y+0.18+\myY);
%}
%
\ifthenelse{\equal{\thead}{v}}{\node at (\x+\myX,\y+\myY) [place1] (\thead)  {\tiny{$\tname$}};}
{\node at (\x+\myX,\y+\myY) [place] (\thead)  {};}
}

\path[->,black,thick] (a) edge (b2);
\path[->,black,thick] (c) edge (g2);
\path[->,black,thick] (b) edge (g2);
\path[->,black,thick] (e) edge node [above,sloped,black] {{$\mu=p=\tfrac{1}{n\Delta}$}} (f2);
\path[->,black,thick] (h) edge (f2);
\path[->,black,thick] (g) edge (v2);
\path[->,black,thick] (f) edge (v2);

\node at (\myX+2.5, \myY-3.7) [auto]{(c)};










\def\myX{8}


\foreach \x /\y/\thead/\ttail/\tname in {0/0/a/a2/v_1,2/0/b/b2/v_2,6/0/v/v2/v,4/0/g/g2/v_7}{
\node at (\x-0.95+\myX,\y+\myY) [auto] (\ttail)  {\tiny{}};
\shade[left color=yellow!20,right color=blue!10,draw=black] (\x-1.25+\myX,\y-0.18+\myY) rectangle (\x-0.24+\myX,\y+0.18+\myY);
\draw[white] (\x-1.25+\myX,\y+0.18+\myY) -- (\x-1.25+\myX,\y-0.18+\myY);
\ifthenelse{\equal{\thead}{a}}
{
\shade[top color=green!80,draw=black!80] (\x-0.46+\myX,\y-0.18+\myY) rectangle (\x-0.24+\myX,\y+0.18+\myY);
\shade[top color=green!80,draw=black!80] (\x-0.46+\myX-0.22,\y-0.18+\myY) rectangle (\x-0.24+\myX-0.22,\y+0.18+\myY);
\shade[top color=green!80,draw=black!80] (\x-0.46+\myX-0.22-0.22,\y-0.18+\myY) rectangle (\x-0.24+\myX-0.22-0.22,\y+0.18+\myY);
\shade[top color=green!80,draw=black!80] (\x-0.46+\myX-0.22-0.22-0.22,\y-0.18+\myY) rectangle (\x-0.24+\myX-0.22-0.22-0.22,\y+0.18+\myY);
}

\ifthenelse{\equal{\thead}{b}}
{
\shade[top color=green!80,draw=black!80] (\x-0.46+\myX,\y-0.18+\myY) rectangle (\x-0.24+\myX,\y+0.18+\myY);
%\shade[top color=green!80,draw=black!80] (\x-0.46+\myX-0.22,\y-0.18+\myY) rectangle (\x-0.24+\myX-0.22,\y+0.18+\myY);
%\shade[top color=green!80,draw=black!80] (\x-0.46+\myX-0.22-0.22,\y-0.18+\myY) rectangle (\x-0.24+\myX-0.22-0.22,\y+0.18+\myY);
}


\ifthenelse{\equal{\thead}{v}}
{
\shade[top color=green!80,draw=black!80] (\x-0.46+\myX,\y-0.18+\myY) rectangle (\x-0.24+\myX,\y+0.18+\myY);

}


\ifthenelse{\equal{\thead}{g}}
{
\shade[top color=green!80,draw=black!80] (\x-0.46+\myX,\y-0.18+\myY) rectangle (\x-0.24+\myX,\y+0.18+\myY);
\shade[top color=green!80,draw=black!80] (\x-0.46+\myX-0.22,\y-0.18+\myY) rectangle (\x-0.24+\myX-0.22,\y+0.18+\myY);
}


\ifthenelse{\equal{\thead}{v}}{\node at (\x+\myX,\y+\myY) [place1] (\thead)  {\tiny{$\tname$}};}
{\node at (\x+\myX,\y+\myY) [place] (\thead)  {};}
}

\path[->,black,thick] (a) edge node [above,sloped,black, near start] {{$\mu$}}(b2);
\path[->,black,thick] (b) edge node [above,sloped,black, near start] {{$\mu$}}(g2);
\path[->,black,thick] (g) edge node [above,sloped,black, near start] {{$\mu$}}(v2);

\node at (\myX+2.5, \myY-1) [auto]{(d)};







\def\myY{-7}
\def\myXX{0.5}
\def\myYY{1.3}

\foreach \x /\y/\thead/\ttail/\tname in {0/0/a/a2/v_1,2/0/b/b2/v_2,6/0/v/v2/v,4/0/g/g2/v_7}{
\node at (\x-0.95+\myX,\y+\myY) [auto] (\ttail)  {\tiny{}};
\shade[left color=yellow!20,right color=blue!10,draw=black] (\x-1+\myX,\y-0.18+\myY) rectangle (\x-0.24+\myX,\y+0.18+\myY);
\draw[white] (\x-1+\myX,\y+0.18+\myY) -- (\x-1+\myX,\y-0.18+\myY);
\ifthenelse{\equal{\thead}{a}}
{
\shade[top color=green!80,draw=black!80] (\x-0.46+\myX+\myXX,\y-0.18+\myY+\myYY) rectangle (\x-0.24+\myX+\myXX,\y+0.18+\myY+\myYY);
\shade[top color=green!80,draw=black!80] (\x-0.46+\myX-0.22+\myXX,\y-0.18+\myY+\myYY) rectangle (\x-0.24+\myX-0.22+\myXX,\y+0.18+\myY+\myYY);
\shade[top color=green!80,draw=black!80] (\x-0.46+\myX-0.22-0.22+\myXX,\y-0.18+\myY+\myYY) rectangle (\x-0.24+\myX-0.22-0.22+\myXX,\y+0.18+\myY+\myYY);
\shade[top color=green!80,draw=black!80] (\x-0.46+\myX-0.22-0.22*6+\myXX,\y-0.18+\myY+\myYY) rectangle (\x-0.24+\myX-0.22-0.22*6+\myXX,\y+0.18+\myY+\myYY);
\shade[top color=green!80,draw=black!80] (\x-0.46+\myX-0.22-0.22*2+\myXX,\y-0.18+\myY+\myYY) rectangle (\x-0.24+\myX-0.22-0.22*2+\myXX,\y+0.18+\myY+\myYY);
\shade[top color=green!80,draw=black!80] (\x-0.46+\myX-0.22-0.22*3+\myXX,\y-0.18+\myY+\myYY) rectangle (\x-0.24+\myX-0.22-0.22*3+\myXX,\y+0.18+\myY+\myYY);
\shade[top color=green!80,draw=black!80] (\x-0.46+\myX-0.22-0.22*4+\myXX,\y-0.18+\myY+\myYY) rectangle (\x-0.24+\myX-0.22-0.22*4+\myXX,\y+0.18+\myY+\myYY);
\shade[top color=green!80,draw=black!80] (\x-0.46+\myX-0.22-0.22*5+\myXX,\y-0.18+\myY+\myYY) rectangle (\x-0.24+\myX-0.22-0.22*5+\myXX,\y+0.18+\myY+\myYY);
}



\ifthenelse{\equal{\thead}{v}}{\node at (\x+\myX,\y+\myY) [place1] (\thead)  {\tiny{$\tname$}};}
{\node at (\x+\myX,\y+\myY) [place] (\thead)  {};}
}

\path[->,black,thick] (a) edge node [above,sloped,black, near start] {{$\mu$}}(b2);
\path[->,black,thick] (b) edge node [above,sloped,black, near start] {{$\mu$}}(g2);
\path[->,black,thick] (g) edge node [above,sloped,black, near start] {{$\mu$}}(v2);

\draw[->,thick] (-0.46+\myX+\myXX+0.22, \myY+\myYY) .. controls(-0.46+\myX+\myXX+1+0.54, \myY+\myYY-1.3) and (-0.46+\myX+\myXX+0.22-2.5, \myY+\myYY-0.3) .. node [above,sloped,black] {{\small{$\lambda=\mu/2$}}}(-1+\myX, \myY);

\node at (\myX+2.5, \myY-1) [auto]{(e)};





\end{tikzpicture}}
\caption{\small{Reduction of Algebraic Gossip to a system of queues. (a) -- Initial graph $G$. (b) -- Spanning tree rooted at $v$, $G_v$. (c) -- System of queues $Q_{n}^{tree}$. (d) -- System of queues $Q_{l_{\max}}^{line}$. Stopping time of $Q_{l_{\max}}^{line}$ is larger than of $Q_{n}^{tree}$. (e)--Taking all customers out of the system and use Jackson theorem for open networks.}}



==> fig/systems_of_queues.tex <==
\scalebox{0.7}{\begin{tikzpicture}
[inner sep=0.6mm, place/.style={circle,draw=black,fill=blue!20,thick,minimum size=1cm},>=stealth]

\def\myGlobX{-6.5}
\def\myFirstGlobX{-6.5}

\shade[bottom color=yellow!20,top color=blue!20] (0+\myGlobX,0) rectangle (1+\myGlobX,1.5);
\draw[black] (0+\myGlobX,1.5) -- (1+\myGlobX,1.5);
\draw[black] (0+\myGlobX,0) -- (0+\myGlobX,1.5);
\draw[black] (1+\myGlobX,0) -- (1+\myGlobX,1.5);
\node at (0.5+\myGlobX,2) [place] (server1)  {$Z_1^1$};
\node at (0.5+\myGlobX+0.8,2) [auto] ()  {\texttt{\textbf{ON}}};
\shade[top color=green!60,draw=black!80] (0.05+\myGlobX,1) rectangle (0.95+\myGlobX,1.45);
%\shade[top color=green!60,draw=black!80] (0.05+\myGlobX,1-0.5) rectangle (0.95+\myGlobX,1.45-0.5);
\node at (0.5+\myGlobX,0) [auto] (end1)  {\tiny{}};
\node at (0.5+\myGlobX,3.3) [auto] (start1)  {\tiny{}};
\path[->,thick] (server1) edge (start1);

\node at (0.5+\myGlobX,3.6) [auto] () {$d(Z_1^1,Q_{n}^{tree})$};


\def\myoffsetY{-4.6}

\foreach \myoffsetX /\endName /\serverName /\nodeName in {-2/end2/server2/Z_1^2,0/end3/server3/Z_2^2,2/end4/server4/Z_3^2}{
\shade[bottom color=yellow!20,top color=blue!20] (0+\myoffsetX+\myGlobX,0+\myoffsetY) rectangle (1+\myoffsetX+\myGlobX,1.5+\myoffsetY);
\draw[black] (0+\myoffsetX+\myGlobX,1.5+\myoffsetY) -- (1+\myoffsetX+\myGlobX,1.5+\myoffsetY);
\draw[black] (0+\myoffsetX+\myGlobX,0+\myoffsetY) -- (0+\myoffsetX+\myGlobX,1.5+\myoffsetY);
\draw[black] (1+\myoffsetX+\myGlobX,0+\myoffsetY) -- (1+\myoffsetX+\myGlobX,1.5+\myoffsetY);
\node at (0.5+\myoffsetX+\myGlobX,2+\myoffsetY) [place] (\serverName)  {$\nodeName$};
\node at (0.5+\myoffsetX+\myGlobX+0.8,2+\myoffsetY) [auto] ()  {\texttt{\textbf{ON}}};
\shade[top color=green!60,draw=black!80] (0.05+\myoffsetX+\myGlobX,1+\myoffsetY) rectangle (0.95+\myoffsetX+\myGlobX,1.45+\myoffsetY);
\node at (0.5+\myoffsetX+\myGlobX,0+\myoffsetY) [auto] (\endName)  {\tiny{}};
}


\def\myoffsetY{-8.4}

\foreach \myoffsetX /\endName /\serverName /\nodeName in {-3/end5/server5/Z_1^3,-1/end6/server6/Z_2^3,1/end7/server7/Z_3^3,3/end8/server8/Z_4^3}{
\shade[bottom color=yellow!20,top color=blue!20] (0+\myoffsetX+\myGlobX,0+\myoffsetY) rectangle (1+\myoffsetX+\myGlobX,1.5+\myoffsetY);
\draw[black] (0+\myoffsetX+\myGlobX,1.5+\myoffsetY) -- (1+\myoffsetX+\myGlobX,1.5+\myoffsetY);
\draw[black] (0+\myoffsetX+\myGlobX,0+\myoffsetY) -- (0+\myoffsetX+\myGlobX,1.5+\myoffsetY);
\draw[black] (1+\myoffsetX+\myGlobX,0+\myoffsetY) -- (1+\myoffsetX+\myGlobX,1.5+\myoffsetY);
\node at (0.5+\myoffsetX+\myGlobX,2+\myoffsetY) [place] (\serverName)  {$\nodeName$};
\node at (0.5+\myoffsetX+\myGlobX+0.8,2+\myoffsetY) [auto] ()  {\texttt{\textbf{ON}}};
%\ifthenelse{\equal{\nodeName}{Z_3^3}}{}{}
\shade[top color=green!60,draw=black!80] (0.05+\myoffsetX+\myGlobX,1+\myoffsetY) rectangle (0.95+\myoffsetX+\myGlobX,1.45+\myoffsetY);
\node at (0.5+\myoffsetX+\myGlobX,0+\myoffsetY) [auto] (\endName)  {\tiny{}};
}

\def\myoffsetY{-12.4}

\foreach \myoffsetX /\endName /\serverName /\nodeName in {1/end9/server9/Z_1^4}{
\shade[bottom color=yellow!20,top color=blue!20] (0+\myoffsetX+\myGlobX,0+\myoffsetY) rectangle (1+\myoffsetX+\myGlobX,1.5+\myoffsetY);
\draw[black] (0+\myoffsetX+\myGlobX,1.5+\myoffsetY) -- (1+\myoffsetX+\myGlobX,1.5+\myoffsetY);
\draw[black] (0+\myoffsetX+\myGlobX,0+\myoffsetY) -- (0+\myoffsetX+\myGlobX,1.5+\myoffsetY);
\draw[black] (1+\myoffsetX+\myGlobX,0+\myoffsetY) -- (1+\myoffsetX+\myGlobX,1.5+\myoffsetY);
\node at (0.5+\myoffsetX+\myGlobX,2+\myoffsetY) [place] (\serverName )  {$\nodeName$};
\node at (0.5+\myoffsetX+\myGlobX+0.8,2+\myoffsetY) [auto] ()  {\texttt{\textbf{ON}}};
\shade[top color=green!60,draw=black!80] (0.05+\myoffsetX+\myGlobX,1+\myoffsetY) rectangle (0.95+\myoffsetX+\myGlobX,1.45+\myoffsetY);
\node at (0.5+\myoffsetX+\myGlobX,0+\myoffsetY) [auto] (\endName)  {\tiny{}};
}

\node at (0.5+\myGlobX,0+\myoffsetY-1) [auto] ()  {(a) -- Network ${Q}_n^{tree}$};

%\path[->,magenta,thick] (a) edge node [sloped,near start,above]{\small{$\mu$}} (b2);

\path[->,thick] (server2) edge node [sloped,above]{} (end1);
\path[->,thick] (server3) edge node [above, near start]{} (end1);
\path[->,thick] (server4) edge node [above,midway, sloped]{$d(Z^2_3,{Q}_{n}^{tree})$} (end1);

\path[->,thick] (server5) edge (end2);
\path[->,thick] (server6) edge (end2);
\path[->,thick] (server7) edge (end2);
\path[->,thick] (server8) edge (end4);

\path[->,thick] (server9) edge (end7);










\def\myGlobX{3.5}
\def\mySecondGlobX{3.5}


\shade[bottom color=yellow!20,top color=blue!20] (0+\myGlobX,0) rectangle (1+\myGlobX,1.5);
\draw[black] (0+\myGlobX,1.5) -- (1+\myGlobX,1.5);
\draw[black] (0+\myGlobX,0) -- (0+\myGlobX,1.5);
\draw[black] (1+\myGlobX,0) -- (1+\myGlobX,1.5);
\node at (0.5+\myGlobX,2) [place] (server1)  {$Z_1^1$};
\shade[top color=green!60,draw=black!80] (0.05+\myGlobX,1) rectangle (0.95+\myGlobX,1.45);
%\shade[top color=green!60,draw=black!80] (0.05+\myGlobX,1-0.5) rectangle (0.95+\myGlobX,1.45-0.5);
\node at (0.5+\myGlobX+0.8,2) [auto] ()  {\texttt{\textbf{ON}}};
\node at (0.5+\myGlobX,0) [auto] (end1)  {\tiny{}};
\node at (0.5+\myGlobX,3.3) [auto] (start1)  {\tiny{}};
\path[->,thick] (server1) edge (start1);
\node at (0.5+\myGlobX,3.6) [auto] () {${d}(Z_1^1,\hat{Q}_{n}^{tree})$};

\def\myoffsetY{-4.6}

\foreach \myoffsetX /\endName /\serverName /\nodeName in {-2/end2/server2/Z_1^2,0/end3/server3/Z_2^2,2/end4/server4/Z_3^2}{
\shade[bottom color=yellow!20,top color=blue!20] (0+\myoffsetX+\myGlobX,0+\myoffsetY) rectangle (1+\myoffsetX+\myGlobX,1.5+\myoffsetY);
\draw[black] (0+\myoffsetX+\myGlobX,1.5+\myoffsetY) -- (1+\myoffsetX+\myGlobX,1.5+\myoffsetY);
\draw[black] (0+\myoffsetX+\myGlobX,0+\myoffsetY) -- (0+\myoffsetX+\myGlobX,1.5+\myoffsetY);
\draw[black] (1+\myoffsetX+\myGlobX,0+\myoffsetY) -- (1+\myoffsetX+\myGlobX,1.5+\myoffsetY);



\ifthenelse{\equal{\nodeName}{Z_3^2}}
{
\node at (0.5+\myoffsetX+\myGlobX+0.8,2+\myoffsetY) [auto] ()  {\texttt{\textbf{ON}}};
\node at (0.5+\myoffsetX+\myGlobX,2+\myoffsetY) [place] (\serverName)  {$\nodeName$};
}
{
\node at (0.5+\myoffsetX+\myGlobX+0.9,2+\myoffsetY) [auto] ()  {\texttt{\textbf{OFF}}};
\node at (0.5+\myoffsetX+\myGlobX,2+\myoffsetY) [place,opacity=.4] (\serverName)  {$\nodeName$};
}

\shade[top color=green!60,draw=black!80] (0.05+\myoffsetX+\myGlobX,1+\myoffsetY) rectangle (0.95+\myoffsetX+\myGlobX,1.45+\myoffsetY);
\node at (0.5+\myoffsetX+\myGlobX,0+\myoffsetY) [auto] (\endName)  {\tiny{}};
}


\def\myoffsetY{-8.4}

\foreach \myoffsetX /\endName /\serverName /\nodeName in {-3/end5/server5/Z_1^3,-1/end6/server6/Z_2^3,1/end7/server7/Z_3^3,3/end8/server8/Z_4^3}{
\shade[bottom color=yellow!20,top color=blue!20] (0+\myoffsetX+\myGlobX,0+\myoffsetY) rectangle (1+\myoffsetX+\myGlobX,1.5+\myoffsetY);
\draw[black] (0+\myoffsetX+\myGlobX,1.5+\myoffsetY) -- (1+\myoffsetX+\myGlobX,1.5+\myoffsetY);
\draw[black] (0+\myoffsetX+\myGlobX,0+\myoffsetY) -- (0+\myoffsetX+\myGlobX,1.5+\myoffsetY);
\draw[black] (1+\myoffsetX+\myGlobX,0+\myoffsetY) -- (1+\myoffsetX+\myGlobX,1.5+\myoffsetY);
%\node at (0.5+\myoffsetX+\myGlobX,2+\myoffsetY) [place] (\serverName)  {$\nodeName$};

%\ifthenelse{\equal{\nodeName}{Z_2^3}}{\node at (0.5+\myoffsetX+\myGlobX+0.8,2+\myoffsetY) [auto] ()  {\texttt{\textbf{ON}}};}
%{\node at (0.5+\myoffsetX+\myGlobX+0.9,2+\myoffsetY) [auto] ()  {\texttt{\textbf{OFF}}};}

%\ifthenelse{\equal{\nodeName}{Z_3^3}}{}{}
\shade[top color=green!60,draw=black!80] (0.05+\myoffsetX+\myGlobX,1+\myoffsetY) rectangle (0.95+\myoffsetX+\myGlobX,1.45+\myoffsetY);
\node at (0.5+\myoffsetX+\myGlobX,0+\myoffsetY) [auto] (\endName)  {\tiny{}};



\ifthenelse{\equal{\nodeName}{Z_2^3}}
{
\node at (0.5+\myoffsetX+\myGlobX+0.8,2+\myoffsetY) [auto] ()  {\texttt{\textbf{ON}}};
\node at (0.5+\myoffsetX+\myGlobX,2+\myoffsetY) [place] (\serverName)  {$\nodeName$};
}
{
\node at (0.5+\myoffsetX+\myGlobX+0.9,2+\myoffsetY) [auto] ()  {\texttt{\textbf{OFF}}};
\node at (0.5+\myoffsetX+\myGlobX,2+\myoffsetY) [place,opacity=.4] (\serverName)  {$\nodeName$};
}

}

\def\myoffsetY{-12.4}

\foreach \myoffsetX /\endName /\serverName /\nodeName in {1/end9/server9/Z_1^4}{
\shade[bottom color=yellow!20,top color=blue!20] (0+\myoffsetX+\myGlobX,0+\myoffsetY) rectangle (1+\myoffsetX+\myGlobX,1.5+\myoffsetY);
\draw[black] (0+\myoffsetX+\myGlobX,1.5+\myoffsetY) -- (1+\myoffsetX+\myGlobX,1.5+\myoffsetY);
\draw[black] (0+\myoffsetX+\myGlobX,0+\myoffsetY) -- (0+\myoffsetX+\myGlobX,1.5+\myoffsetY);
\draw[black] (1+\myoffsetX+\myGlobX,0+\myoffsetY) -- (1+\myoffsetX+\myGlobX,1.5+\myoffsetY);
\node at (0.5+\myoffsetX+\myGlobX,2+\myoffsetY) [place] (\serverName )  {$\nodeName$};
\node at (0.5+\myoffsetX+\myGlobX+0.8,2+\myoffsetY) [auto] ()  {\texttt{\textbf{ON}}};
\shade[top color=green!60,draw=black!80] (0.05+\myoffsetX+\myGlobX,1+\myoffsetY) rectangle (0.95+\myoffsetX+\myGlobX,1.45+\myoffsetY);
\node at (0.5+\myoffsetX+\myGlobX,0+\myoffsetY) [auto] (\endName)  {\tiny{}};
}

\node at (0.5+\myGlobX,0+\myoffsetY-1) [auto] ()  {(b) -- Network $\hat{Q}_n^{tree}$};


\path[->,thick] (server2) edge node [sloped,above]{} (end1);
\path[->,thick] (server3) edge node [near start,above]{} (end1);
\path[->,thick] (server4) edge node [sloped,above]{${d}(Z^2_3,\hat{Q}_{n}^{tree})$} (end1);

\path[->,thick] (server5) edge (end2);
\path[->,thick] (server6) edge (end2);
\path[->,thick] (server7) edge (end2);
\path[->,thick] (server8) edge (end4);

\path[->,thick] (server9) edge (end7);



\def\myGlobX{11}
\def\myThirdGlobX{11}



\shade[bottom color=yellow!20,top color=blue!20] (0+\myGlobX,0) rectangle (1+\myGlobX,1.5);
\draw[black] (0+\myGlobX,1.5) -- (1+\myGlobX,1.5);
\draw[black] (0+\myGlobX,0) -- (0+\myGlobX,1.5);
\draw[black] (1+\myGlobX,0) -- (1+\myGlobX,1.5);
\node at (0.5+\myGlobX,2) [place] (server10)  {$Z_1^1$};
\node at (0.5+\myGlobX+0.8,2+\myoffsetY) [auto] ()  {\texttt{\textbf{ON}}};
\shade[top color=green!60,draw=black!80] (0.05+\myGlobX,1) rectangle (0.95+\myGlobX,1.45);
\shade[top color=green!60,draw=black!80] (0.05+\myGlobX,1-0.5) rectangle (0.95+\myGlobX,1.45-0.5);
\node at (0.5+\myGlobX+0.8,2) [auto] ()  {\texttt{\textbf{ON}}};
\node at (0.5+\myGlobX,0) [auto] (end10)  {\tiny{}};
\node at (0.5+\myGlobX,3.3) [auto] (start1)  {\tiny{}};
\path[->,thick] (server10) edge (start1);
\node at (0.5+\myGlobX,3.6) [auto] () {$d(Z_1^1,Q_{l_{\max}}^{line})$};


\def\myoffsetY{-4.6}

\foreach \myoffsetX /\endName /\serverName /\nodeName in {0/end11/server11/Z_1^2}{
\shade[bottom color=yellow!20,top color=blue!20] (0+\myoffsetX+\myGlobX,0+\myoffsetY) rectangle (1+\myoffsetX+\myGlobX,1.5+\myoffsetY);
\draw[black] (0+\myoffsetX+\myGlobX,1.5+\myoffsetY) -- (1+\myoffsetX+\myGlobX,1.5+\myoffsetY);
\draw[black] (0+\myoffsetX+\myGlobX,0+\myoffsetY) -- (0+\myoffsetX+\myGlobX,1.5+\myoffsetY);
\draw[black] (1+\myoffsetX+\myGlobX,0+\myoffsetY) -- (1+\myoffsetX+\myGlobX,1.5+\myoffsetY);
\node at (0.5+\myoffsetX+\myGlobX,2+\myoffsetY) [place] (\serverName)  {$\nodeName$};
\node at (0.5+\myoffsetX+\myGlobX+0.8,2+\myoffsetY) [auto] ()  {\texttt{\textbf{ON}}};
\shade[top color=green!60,draw=black!80] (0.05+\myoffsetX+\myGlobX,1+\myoffsetY) rectangle (0.95+\myoffsetX+\myGlobX,1.45+\myoffsetY);
\shade[top color=green!60,draw=black!80] (0.05+\myoffsetX+\myGlobX,1+\myoffsetY-0.5) rectangle (0.95+\myoffsetX+\myGlobX,1.45+\myoffsetY -0.5);
\shade[top color=green!60,draw=black!80] (0.05+\myoffsetX+\myGlobX,1+\myoffsetY-1) rectangle (0.95+\myoffsetX+\myGlobX,1.45+\myoffsetY-1);
\node at (0.5+\myoffsetX+\myGlobX,0+\myoffsetY) [auto] (\endName)  {\tiny{}};
}


\def\myoffsetY{-8.4}

\foreach \myoffsetX /\endName /\serverName /\nodeName in {0/end12/server12/Z_1^3}{
\shade[bottom color=yellow!20,top color=blue!20] (0+\myoffsetX+\myGlobX,0+\myoffsetY) rectangle (1+\myoffsetX+\myGlobX,1.5+\myoffsetY);
\draw[black] (0+\myoffsetX+\myGlobX,1.5+\myoffsetY) -- (1+\myoffsetX+\myGlobX,1.5+\myoffsetY);
\draw[black] (0+\myoffsetX+\myGlobX,0+\myoffsetY-0.5) -- (0+\myoffsetX+\myGlobX,1.5+\myoffsetY);
\draw[black] (1+\myoffsetX+\myGlobX,0+\myoffsetY-0.5) -- (1+\myoffsetX+\myGlobX,1.5+\myoffsetY);
\node at (0.5+\myoffsetX+\myGlobX,2+\myoffsetY) [place] (\serverName)  {$\nodeName$};
\node at (0.5+\myoffsetX+\myGlobX+0.8,2+\myoffsetY) [auto] ()  {\texttt{\textbf{ON}}};
\shade[top color=green!60,draw=black!80] (0.05+\myoffsetX+\myGlobX,1+\myoffsetY) rectangle (0.95+\myoffsetX+\myGlobX,1.45+\myoffsetY);
\shade[top color=green!60,draw=black!80] (0.05+\myoffsetX+\myGlobX,1+\myoffsetY-0.5) rectangle (0.95+\myoffsetX+\myGlobX,1.45+\myoffsetY-0.5);
\shade[top color=green!60,draw=black!80] (0.05+\myoffsetX+\myGlobX,1+\myoffsetY-1) rectangle (0.95+\myoffsetX+\myGlobX,1.45+\myoffsetY-1);
\shade[top color=green!60,draw=black!80] (0.05+\myoffsetX+\myGlobX,1+\myoffsetY-1.5) rectangle (0.95+\myoffsetX+\myGlobX,1.45+\myoffsetY-1.5);
\node at (0.5+\myoffsetX+\myGlobX,0+\myoffsetY-0.5) [auto] (\endName)  {\tiny{}};
}

\def\myoffsetY{-12.4}

\foreach \myoffsetX /\endName /\serverName /\nodeName in {0/end13/server13/Z_1^4}{
\shade[bottom color=yellow!20,top color=blue!20] (0+\myoffsetX+\myGlobX,0+\myoffsetY) rectangle (1+\myoffsetX+\myGlobX,1.5+\myoffsetY);
\draw[black] (0+\myoffsetX+\myGlobX,1.5+\myoffsetY) -- (1+\myoffsetX+\myGlobX,1.5+\myoffsetY);
\draw[black] (0+\myoffsetX+\myGlobX,0+\myoffsetY) -- (0+\myoffsetX+\myGlobX,1.5+\myoffsetY);
\draw[black] (1+\myoffsetX+\myGlobX,0+\myoffsetY) -- (1+\myoffsetX+\myGlobX,1.5+\myoffsetY);
\node at (0.5+\myoffsetX+\myGlobX,2+\myoffsetY) [place] (\serverName )  {$\nodeName$};
\node at (0.5+\myoffsetX+\myGlobX+0.8,2+\myoffsetY) [auto] ()  {\texttt{\textbf{ON}}};
\shade[top color=green!60,draw=black!80] (0.05+\myoffsetX+\myGlobX,1+\myoffsetY) rectangle (0.95+\myoffsetX+\myGlobX,1.45+\myoffsetY);
\node at (0.5+\myoffsetX+\myGlobX,0+\myoffsetY) [auto] (\endName)  {\tiny{}};
}

\node at (0.5+\myGlobX,0+\myoffsetY-1) [auto] ()  {(c) -- Network ${Q}_{l_{\max}}^{line}$};

\path[->,thick] (server11) edge node [near start,above]{$d(Z^2_1,{Q}_{l_{\max}}^{line})=\bigcup_j d(Z^2_j,\hat{Q}_{n}^{tree})$}(end10);
\path[->,thick] (server12) edge (end11);
\path[->,thick] (server13) edge (end12);


\node at (0.5+0.5*\myFirstGlobX+0.5*\mySecondGlobX,3.6) [auto] () {\huge{$\preceq$}};
\node at (0.5+0.5*\myThirdGlobX+0.5*\mySecondGlobX,3.6) [auto] () {\huge{$\approx$}};

\end{tikzpicture}}


